Teaching Synchronous Dataflow Modelling with Learn-Heptagon

Lustre is a synchronous dataflow language designed to implement safety-critical embedded software. In addition to writing executable programs, the language doubles as a program logic, used for writing specification as synchronous observers or assume-guarantee contracts that specify properties of these programs. These specifications may be used during testing or proved exhaustively using model-checking tools. We taught a course on Lustre to last year engineering students. To streamline the learning experience and avoid technical issues, we developped an online application, Learn-Heptagon, which allows for writing, simulating, and proving properties of Lustre programs. This paper presents the application and the associated lesson plan.

==> figures/synchronous-hypothesis.tex <==
\newcommand{\executiontop}[2]{
  \begin{scope}[very thick,blue,->]
  \draw (#1,0) -- ++(.2,1);
  \draw (#1+.2,1) -- ++(#2,0) -- ++(.2,-1);
  \end{scope}
}
\newcommand{\executionbot}[2]{
  \begin{scope}[very thick,green!50!black,->]
  \draw (#1,0) -- ++(.2,-1);
  \draw (#1+.2,-1) -- ++(#2,0) -- ++(.2,1);
  \end{scope}
}

\begin{center}
\begin{tikzpicture}
  \draw[thick] (0,0) -- ++(8,0) node[pos=0,anchor=east] {bus};
  \draw[] (0,1) -- ++(8,0) node[pos=0,anchor=east] {program 1};
  \draw[] (0,-1) -- ++(8,0) node[pos=0,anchor=east] {program 2};
  \foreach \x in {0,...,3} \draw[dotted] (1+2*\x,-1.5) -- (1+2*\x,1.5);

  \begin{scope}[blue]
    \node[anchor=east] at (1,.5) {read};
    \node[anchor=west] at (1.8,.5) {write};
  \end{scope}
  \executiontop{1}{.5};
  \executionbot{1}{1.2};

  \executiontop{3}{1.4};
  \executionbot{3}{.8};
  
  \executiontop{5}{.3};
  \executionbot{5}{.9};
\end{tikzpicture}
\end{center}

